Quantifying Training Membership Information in the Hyperspherical Embedding Geometry of Face Recognition Models

Face recognition models represent each face as an embedding vector on the unit hypersphere by clustering embeddings of the same identity while pushing different identities apart through angular-margin losses. Because these losses act only on training identities, non-member identities may form clusters with different geometric properties. In this paper, we quantify the magnitude of this difference and what training-time factors control it. We compute four statistics based on cluster geometry across 180 face recognition models in a factorial design over IResNet backbone size, loss head, training duration, and the number of training identities, and evaluate each configuration on nine benchmarks. Our results indicate that the number of training identities has the largest effect on member/non-member separability, while backbone and loss head contribute far less, and that, on a same-domain held-out reference, the geometric membership signal decreases monotonically as more identities are added to training. We provide an analysis of cross-domain (pose, age, quality, ethnicity) non-member benchmarks and report that these inflate the apparent membership signal. Finally, we fuse all four statistics with a learned classifier to reveal additional membership information beyond the best individual statistic.

==> (inline-0) <==
\begin{tabular}{@{} c c @{\hspace{6pt}}  |ccccc|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc|ccccc  @{}}
\toprule
& \multicolumn{1}{c @{\hspace{6pt}}}{} &
\multicolumn{5}{c}{\textbf{LFW}} &
\multicolumn{5}{c}{\textbf{XQLFW}} &
\multicolumn{5}{c}{\textbf{CPLFW}} &
\multicolumn{5}{c}{\textbf{RFW}} &
\multicolumn{5}{c}{\textbf{CFP-FP}} &
\multicolumn{5}{c}{\textbf{CFP-FF}} &
\multicolumn{5}{c}{\textbf{AgeDB}} &
\multicolumn{5}{c}{\textbf{IJB-C}} \\
\cmidrule(lr){3-7}\cmidrule(lr){8-12}\cmidrule(lr){13-17}%
\cmidrule(lr){18-22}\cmidrule(lr){23-27}\cmidrule(lr){28-32}%
\cmidrule(lr){33-37}\cmidrule(lr){38-42}
\shortstack{\textsc{Backbone}\\Head} & \multicolumn{1}{c @{\hspace{6pt}}}{} &
1K & 10K & 50K & 100K & All & 1K & 10K & 50K & 100K & All & 1K & 10K & 50K & 100K & All & 1K & 10K & 50K & 100K & All & 1K & 10K & 50K & 100K & All & 1K & 10K & 50K & 100K & All & 1K & 10K & 50K & 100K & All & 1K & 10K & 50K & 100K & All \\
\midrule
        \multirow{5}{*}{\shortstack{\textsc{IResNet34}\\ \textit{ArcFace}}} & \textit{E} & \cellcolor[rgb]{1.00,0.97,0.97}\textbf{7.7} & \cellcolor[rgb]{0.83,0.94,0.76}1.3 & \cellcolor[rgb]{0.78,0.92,0.68}0.4 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.2} & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.99,0.86,0.84}\textbf{21.3} & \cellcolor[rgb]{0.99,0.93,0.92}\textbf{12.8} & \cellcolor[rgb]{1.00,0.97,0.97}\textbf{7.3} & \cellcolor[rgb]{1.00,0.99,0.98}5.8 & \cellcolor[rgb]{1.00,0.99,0.99}5.3 & \cellcolor[rgb]{0.97,0.72,0.68}39.6 & \cellcolor[rgb]{0.99,0.86,0.85}20.7 & \cellcolor[rgb]{0.99,0.95,0.94}10.7 & \cellcolor[rgb]{1.00,0.96,0.95}9.0 & \cellcolor[rgb]{1.00,0.96,0.96}8.4 & \cellcolor[rgb]{0.97,0.75,0.72}34.6 & \cellcolor[rgb]{0.99,0.89,0.88}17.4 & \cellcolor[rgb]{1.00,0.98,0.98}6.3 & \cellcolor[rgb]{0.99,1.00,0.98}\textbf{3.9} & \cellcolor[rgb]{0.92,0.97,0.89}2.8 & \cellcolor[rgb]{0.98,0.82,0.79}\textbf{26.3} & \cellcolor[rgb]{1.00,0.97,0.97}\textbf{7.7} & \cellcolor[rgb]{0.86,0.95,0.80}\textbf{1.8} & \cellcolor[rgb]{0.82,0.93,0.74}\textbf{1.1} & \cellcolor[rgb]{0.81,0.93,0.73}1.0 & \cellcolor[rgb]{1.00,0.95,0.95}\textbf{9.6} & \cellcolor[rgb]{0.84,0.94,0.76}1.4 & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.77,0.91,0.66}0.3 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.1} & \cellcolor[rgb]{0.98,0.81,0.79}\textbf{27.1} & \cellcolor[rgb]{1.00,0.96,0.95}\textbf{9.6} & \cellcolor[rgb]{0.97,0.99,0.96}3.6 & \cellcolor[rgb]{0.94,0.98,0.92}3.1 & \cellcolor[rgb]{0.92,0.97,0.89}2.8 & \cellcolor[rgb]{1.00,0.97,0.96}\textbf{8.3} & \cellcolor[rgb]{0.93,0.97,0.90}2.9 & \cellcolor[rgb]{0.86,0.95,0.79}1.7 & \cellcolor[rgb]{0.84,0.94,0.77}1.5 & \cellcolor[rgb]{0.83,0.94,0.76}1.3 \\
         & \textit{C} & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.93,0.97,0.89}\textbf{.92} & \cellcolor[rgb]{0.97,0.75,0.72}.56 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.99,0.91,0.90}\textbf{.77} & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.85,0.94,0.78}\textbf{.96} & \cellcolor[rgb]{0.95,0.98,0.93}.91 & \cellcolor{cyan!40}.89 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.97,0.99,0.95}\textbf{.90} & \cellcolor[rgb]{0.99,0.94,0.93}.80 & \cellcolor[rgb]{0.99,0.90,0.88}.75 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.99,0.92,0.91}\textbf{.78} & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.87,0.95,0.82}\textbf{.94} & \cellcolor[rgb]{1.00,0.96,0.96}.83 & \cellcolor[rgb]{0.99,0.90,0.89}.76 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.79,0.92,0.69}\textbf{.99} & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.84,0.94,0.76}\textbf{.96} & \cellcolor[rgb]{1.00,0.97,0.97}.84 & \cellcolor[rgb]{0.99,0.90,0.89}.75 & \cellcolor[rgb]{0.79,0.92,0.69}\textbf{.99} & \cellcolor[rgb]{0.87,0.95,0.81}\textbf{.94} & \cellcolor[rgb]{0.99,0.87,0.86}\textbf{.72} & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.97,0.76,0.73}\textbf{.58} \\
         & $\kappa$ & \cellcolor[rgb]{0.99,0.93,0.91}\textbf{.78} & \cellcolor[rgb]{0.98,0.78,0.75}\textbf{.60} & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.99,1.00,0.98}.89 & \cellcolor{cyan!40}.90 & \cellcolor[rgb]{1.00,0.96,0.96}\textbf{.83} & \cellcolor[rgb]{0.87,0.95,0.81}\textbf{.94} & \cellcolor[rgb]{0.98,0.86,0.84}\textbf{.70} & \cellcolor[rgb]{0.98,0.77,0.74}.58 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.83,0.94,0.76}\textbf{.96} & \cellcolor[rgb]{0.97,0.99,0.95}\textbf{.90} & \cellcolor[rgb]{0.98,0.79,0.77}.61 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.99,0.89,0.88}.74 & \cellcolor[rgb]{0.80,0.93,0.71}\textbf{.98} & \cellcolor[rgb]{0.90,0.96,0.85}\textbf{.93} & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.98,0.84,0.81}.67 & \cellcolor[rgb]{0.99,0.87,0.85}.72 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{1.00,0.95,0.95}\textbf{.82} & \cellcolor[rgb]{0.98,0.81,0.78}.63 & \cellcolor[rgb]{0.97,0.74,0.71}.55 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.98,0.84,0.82}.68 & \cellcolor[rgb]{0.99,0.89,0.87}.73 & \cellcolor[rgb]{0.76,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.77,0.92,0.67}.99 & \cellcolor[rgb]{0.91,0.97,0.87}\textbf{.92} & \cellcolor[rgb]{0.99,0.95,0.94}.81 & \cellcolor[rgb]{0.99,0.89,0.87}.73 & \cellcolor[rgb]{0.78,0.92,0.67}\textbf{.99} & \cellcolor[rgb]{0.83,0.94,0.76}\textbf{.96} & \cellcolor[rgb]{0.99,0.92,0.91}\textbf{.78} & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.98,0.82,0.80}\textbf{.65} \\
         & \textit{L} & \cellcolor[rgb]{0.76,0.91,0.66}1. & \cellcolor[rgb]{0.80,0.93,0.71}\textbf{.98} & \cellcolor[rgb]{0.99,0.89,0.87}\textbf{.74} & \cellcolor[rgb]{0.98,0.78,0.75}\textbf{.59} & \cellcolor[rgb]{0.97,0.72,0.68}\textbf{.51} & \cellcolor[rgb]{0.76,0.91,0.66}1. & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.82,0.93,0.73}.97 & \cellcolor{cyan!40}.96 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.78,0.92,0.69}\textbf{.99} & \cellcolor[rgb]{0.83,0.93,0.75}\textbf{.97} & \cellcolor{cyan!40}.95 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.97,0.99,0.96}\textbf{.90} & \cellcolor[rgb]{0.99,0.93,0.92}.79 & \cellcolor[rgb]{0.99,0.88,0.86}.73 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.82,0.93,0.74}\textbf{.97} & \cellcolor[rgb]{0.94,0.98,0.91}.91 & \cellcolor{cyan!40}.87 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.84,0.94,0.77}\textbf{.96} & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.99,0.87,0.85}.72 & \cellcolor[rgb]{0.99,0.93,0.92}.79 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.90,0.96,0.86}\textbf{.93} & \cellcolor[rgb]{0.99,0.95,0.94}.81 & \cellcolor[rgb]{0.99,0.88,0.87}.73 & \cellcolor[rgb]{0.83,0.94,0.75}\textbf{.96} & \cellcolor[rgb]{0.96,0.98,0.94}\textbf{.90} & \cellcolor[rgb]{0.98,0.81,0.78}\textbf{.63} & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.97,0.72,0.68}.52 \\
         & \textit{S} & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.98,0.78,0.74}.59 & \cellcolor[rgb]{1.00,0.98,0.98}.86 & \cellcolor[rgb]{0.96,0.98,0.94}.90 & \cellcolor{cyan!40}.90 & \cellcolor[rgb]{0.91,0.97,0.87}.93 & \cellcolor[rgb]{0.90,0.96,0.86}.93 & \cellcolor[rgb]{0.98,0.80,0.78}.63 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.97,0.74,0.71}.55 & \cellcolor[rgb]{1.00,0.96,0.96}.83 & \cellcolor[rgb]{0.99,0.95,0.94}.82 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{1.00,0.96,0.96}.83 & \cellcolor{cyan!40}.83 & \cellcolor[rgb]{0.79,0.92,0.69}\textbf{.99} & \cellcolor[rgb]{0.83,0.94,0.75}.97 & \cellcolor[rgb]{0.97,0.75,0.72}.56 & \cellcolor[rgb]{0.98,0.81,0.78}\textbf{.63} & \cellcolor[rgb]{0.98,0.83,0.81}\textbf{.66} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.98,0.82,0.79}.65 & \cellcolor[rgb]{0.97,0.77,0.73}.58 & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.80,0.92,0.70}\textbf{.98} & \cellcolor[rgb]{0.97,0.75,0.71}.55 & \cellcolor[rgb]{0.99,0.88,0.86}.72 & \cellcolor[rgb]{0.99,0.89,0.87}.73 & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.79,0.92,0.70}.98 & \cellcolor[rgb]{1.00,0.97,0.97}.85 & \cellcolor[rgb]{0.98,0.86,0.84}.70 & \cellcolor[rgb]{0.98,0.83,0.80}.66 & \cellcolor[rgb]{0.76,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.91,0.97,0.87}.93 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor{cyan!40}.83 \\
        \cmidrule(l){2-42}
        \multirow{5}{*}{\shortstack{\textsc{IResNet34}\\ \textit{CosFace}}} & \textit{E} & \cellcolor[rgb]{1.00,0.96,0.95}9.3 & \cellcolor[rgb]{0.83,0.94,0.75}1.3 & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{0.4} & \cellcolor[rgb]{0.76,0.91,0.66}0.2 & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.98,0.85,0.83}22.8 & \cellcolor[rgb]{0.99,0.92,0.91}13.3 & \cellcolor[rgb]{1.00,0.97,0.97}7.5 & \cellcolor[rgb]{1.00,0.99,0.98}\textbf{5.7} & \cellcolor[rgb]{1.00,0.99,0.99}5.5 & \cellcolor[rgb]{0.97,0.72,0.68}\textbf{39.4} & \cellcolor[rgb]{0.99,0.86,0.84}21.0 & \cellcolor[rgb]{0.99,0.95,0.94}\textbf{10.6} & \cellcolor[rgb]{1.00,0.96,0.95}9.0 & \cellcolor[rgb]{1.00,0.97,0.96}\textbf{8.1} & \cellcolor[rgb]{0.97,0.76,0.72}\textbf{34.2} & \cellcolor[rgb]{0.99,0.89,0.87}17.6 & \cellcolor[rgb]{1.00,0.98,0.98}\textbf{6.1} & \cellcolor[rgb]{0.99,1.00,0.99}4.0 & \cellcolor[rgb]{0.91,0.97,0.87}\textbf{2.6} & \cellcolor[rgb]{0.98,0.81,0.78}27.8 & \cellcolor[rgb]{1.00,0.96,0.96}8.7 & \cellcolor[rgb]{0.86,0.95,0.80}1.8 & \cellcolor[rgb]{0.83,0.94,0.75}1.2 & \cellcolor[rgb]{0.81,0.93,0.72}0.9 & \cellcolor[rgb]{0.99,0.95,0.94}10.2 & \cellcolor[rgb]{0.83,0.93,0.75}\textbf{1.2} & \cellcolor[rgb]{0.77,0.91,0.67}\textbf{0.3} & \cellcolor[rgb]{0.77,0.91,0.66}0.3 & \cellcolor[rgb]{0.76,0.91,0.65}0.1 & \cellcolor[rgb]{0.98,0.81,0.79}27.2 & \cellcolor[rgb]{0.99,0.95,0.94}10.4 & \cellcolor[rgb]{0.99,0.99,0.98}3.8 & \cellcolor[rgb]{0.94,0.98,0.91}3.0 & \cellcolor[rgb]{0.91,0.97,0.87}\textbf{2.6} & \cellcolor[rgb]{1.00,0.96,0.96}8.7 & \cellcolor[rgb]{0.94,0.98,0.92}3.1 & \cellcolor[rgb]{0.86,0.95,0.79}1.7 & \cellcolor[rgb]{0.84,0.94,0.77}1.5 & \cellcolor[rgb]{0.84,0.94,0.76}1.4 \\
         & \textit{C} & \cellcolor[rgb]{0.81,0.93,0.73}.97 & \cellcolor[rgb]{0.99,1.00,0.98}.89 & \cellcolor[rgb]{0.98,0.77,0.74}\textbf{.58} & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.99,0.91,0.90}.77 & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.78,0.92,0.67}.99 & \cellcolor[rgb]{0.87,0.95,0.81}.94 & \cellcolor[rgb]{0.95,0.98,0.92}.91 & \cellcolor{cyan!40}.88 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.98,0.99,0.97}.89 & \cellcolor[rgb]{0.99,0.94,0.93}.80 & \cellcolor[rgb]{0.99,0.90,0.89}\textbf{.75} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.79,0.92,0.70}.98 & \cellcolor[rgb]{0.99,0.91,0.90}.77 & \cellcolor[rgb]{0.98,0.79,0.76}\textbf{.61} & \cellcolor[rgb]{0.97,0.73,0.69}\textbf{.53} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.90,0.96,0.85}.93 & \cellcolor[rgb]{1.00,0.96,0.95}.83 & \cellcolor[rgb]{0.99,0.90,0.89}.75 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.84,0.94,0.76}.96 & \cellcolor[rgb]{0.98,0.77,0.73}\textbf{.58} & \cellcolor[rgb]{0.99,0.88,0.86}\textbf{.72} & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.85,0.94,0.78}.96 & \cellcolor[rgb]{1.00,0.98,0.97}\textbf{.85} & \cellcolor[rgb]{0.99,0.91,0.90}\textbf{.76} & \cellcolor[rgb]{0.83,0.94,0.75}.97 & \cellcolor[rgb]{0.93,0.97,0.90}.92 & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.98,0.78,0.75}.60 & \cellcolor[rgb]{0.97,0.75,0.72}.56 \\
         & $\kappa$ & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{1.00,0.98,0.98}\textbf{.86} & \cellcolor[rgb]{0.98,0.99,0.96}\textbf{.89} & \cellcolor{cyan!40}\textbf{.91} & \cellcolor[rgb]{0.98,0.82,0.79}.65 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.97,0.72,0.68}.50 & \cellcolor[rgb]{1.00,0.96,0.95}.83 & \cellcolor[rgb]{0.99,0.94,0.93}.80 & \cellcolor[rgb]{0.98,0.85,0.83}\textbf{.69} & \cellcolor[rgb]{0.99,0.91,0.89}\textbf{.76} & \cellcolor[rgb]{0.99,0.92,0.91}\textbf{.78} & \cellcolor[rgb]{0.88,0.96,0.83}.94 & \cellcolor[rgb]{0.99,1.00,0.99}.89 & \cellcolor[rgb]{0.97,0.76,0.72}\textbf{.57} & \cellcolor[rgb]{0.98,0.85,0.83}\textbf{.69} & \cellcolor[rgb]{0.99,0.88,0.86}\textbf{.72} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.99,0.91,0.90}.77 & \cellcolor[rgb]{0.98,0.78,0.75}.59 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.83,0.94,0.76}.96 & \cellcolor[rgb]{0.97,0.75,0.71}\textbf{.55} & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.99,0.88,0.87}.73 & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.93,0.97,0.90}.92 & \cellcolor[rgb]{0.99,0.95,0.94}\textbf{.81} & \cellcolor[rgb]{0.99,0.89,0.87}\textbf{.74} & \cellcolor[rgb]{0.80,0.93,0.71}.98 & \cellcolor[rgb]{0.88,0.95,0.82}.94 & \cellcolor[rgb]{0.99,0.90,0.89}.76 & \cellcolor[rgb]{0.98,0.84,0.82}.68 & \cellcolor[rgb]{0.98,0.81,0.79}.64 \\
         & \textit{L} & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.98,0.77,0.74}.59 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor{cyan!40}.96 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.83,0.94,0.75}.97 & \cellcolor{cyan!40}\textbf{.95} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.99,1.00,0.98}.89 & \cellcolor[rgb]{0.99,0.93,0.92}\textbf{.80} & \cellcolor[rgb]{0.99,0.89,0.87}\textbf{.73} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.83,0.94,0.76}.96 & \cellcolor[rgb]{0.94,0.98,0.91}.91 & \cellcolor{cyan!40}.87 & \cellcolor[rgb]{0.78,0.92,0.67}.99 & \cellcolor[rgb]{0.92,0.97,0.89}.92 & \cellcolor[rgb]{0.98,0.77,0.74}\textbf{.59} & \cellcolor[rgb]{0.99,0.88,0.86}\textbf{.73} & \cellcolor[rgb]{0.99,0.93,0.92}\textbf{.79} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.92,0.97,0.88}.92 & \cellcolor[rgb]{0.99,0.95,0.94}\textbf{.82} & \cellcolor[rgb]{0.99,0.89,0.87}\textbf{.73} & \cellcolor[rgb]{0.90,0.96,0.86}.93 & \cellcolor[rgb]{1.00,0.99,0.99}.87 & \cellcolor[rgb]{0.98,0.79,0.75}.60 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.97,0.73,0.69}\textbf{.53} \\
         & \textit{S} & \cellcolor[rgb]{0.98,0.84,0.81}.67 & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{1.00,0.99,0.99}\textbf{.87} & \cellcolor[rgb]{0.95,0.98,0.93}\textbf{.91} & \cellcolor{cyan!40}.90 & \cellcolor[rgb]{0.91,0.97,0.86}.93 & \cellcolor[rgb]{0.97,0.99,0.95}.90 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.97,0.76,0.72}.56 & \cellcolor[rgb]{0.97,0.76,0.72}.57 & \cellcolor[rgb]{0.98,0.84,0.82}.67 & \cellcolor[rgb]{1.00,0.96,0.95}\textbf{.83} & \cellcolor[rgb]{1.00,0.98,0.98}\textbf{.86} & \cellcolor{cyan!40}\textbf{.84} & \cellcolor[rgb]{0.83,0.93,0.75}.97 & \cellcolor[rgb]{0.86,0.95,0.79}.95 & \cellcolor[rgb]{0.97,0.75,0.72}.56 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.98,0.82,0.79}.65 & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.97,0.76,0.73}.57 & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.85,0.94,0.78}.96 & \cellcolor[rgb]{0.98,0.77,0.74}.59 & \cellcolor[rgb]{0.99,0.88,0.87}.73 & \cellcolor[rgb]{0.99,0.89,0.87}.73 & \cellcolor[rgb]{0.80,0.93,0.71}.98 & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.98,0.82,0.79}.65 & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.76,0.91,0.66}1. & \cellcolor[rgb]{0.87,0.95,0.81}\textbf{.94} & \cellcolor[rgb]{1.00,0.99,0.99}\textbf{.87} & \cellcolor{cyan!40}\textbf{.85} \\
        \cmidrule(l){2-42}
        \multirow{5}{*}{\shortstack{\textsc{IResNet34}\\ \textit{MagFace}}} & \textit{E} & \cellcolor[rgb]{1.00,0.96,0.96}8.9 & \cellcolor[rgb]{0.83,0.93,0.75}\textbf{1.2} & \cellcolor[rgb]{0.78,0.92,0.68}0.5 & \cellcolor[rgb]{0.77,0.92,0.67}0.4 & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{0.2} & \cellcolor[rgb]{0.98,0.85,0.82}23.0 & \cellcolor[rgb]{0.99,0.92,0.91}13.8 & \cellcolor[rgb]{1.00,0.97,0.97}7.5 & \cellcolor[rgb]{1.00,0.98,0.98}5.9 & \cellcolor[rgb]{1.00,0.99,0.99}\textbf{5.1} & \cellcolor[rgb]{0.97,0.72,0.68}40.1 & \cellcolor[rgb]{0.99,0.87,0.85}\textbf{20.6} & \cellcolor[rgb]{0.99,0.95,0.94}10.7 & \cellcolor[rgb]{1.00,0.96,0.95}\textbf{8.9} & \cellcolor[rgb]{1.00,0.97,0.96}8.3 & \cellcolor[rgb]{0.97,0.75,0.72}34.3 & \cellcolor[rgb]{0.99,0.89,0.88}\textbf{17.4} & \cellcolor[rgb]{1.00,0.98,0.98}6.2 & \cellcolor[rgb]{0.99,1.00,0.99}4.0 & \cellcolor[rgb]{0.93,0.97,0.89}2.8 & \cellcolor[rgb]{0.98,0.80,0.77}28.5 & \cellcolor[rgb]{1.00,0.97,0.96}7.9 & \cellcolor[rgb]{0.87,0.95,0.80}1.9 & \cellcolor[rgb]{0.82,0.93,0.74}1.2 & \cellcolor[rgb]{0.81,0.93,0.72}\textbf{0.9} & \cellcolor[rgb]{0.99,0.95,0.94}10.5 & \cellcolor[rgb]{0.84,0.94,0.76}1.4 & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.2} & \cellcolor[rgb]{0.76,0.91,0.65}0.2 & \cellcolor[rgb]{0.98,0.81,0.78}27.4 & \cellcolor[rgb]{0.99,0.95,0.94}10.2 & \cellcolor[rgb]{0.97,0.99,0.96}\textbf{3.6} & \cellcolor[rgb]{0.93,0.97,0.90}\textbf{2.9} & \cellcolor[rgb]{0.93,0.97,0.89}2.8 & \cellcolor[rgb]{1.00,0.96,0.96}8.7 & \cellcolor[rgb]{0.93,0.97,0.90}\textbf{2.9} & \cellcolor[rgb]{0.85,0.94,0.78}\textbf{1.6} & \cellcolor[rgb]{0.84,0.94,0.77}\textbf{1.4} & \cellcolor[rgb]{0.83,0.94,0.75}\textbf{1.3} \\
         & \textit{C} & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.94,0.98,0.91}.91 & \cellcolor[rgb]{0.97,0.77,0.73}.58 & \cellcolor[rgb]{0.99,0.87,0.85}\textbf{.72} & \cellcolor[rgb]{0.99,0.91,0.90}.77 & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.85,0.94,0.78}.96 & \cellcolor[rgb]{0.94,0.98,0.91}\textbf{.91} & \cellcolor{cyan!40}\textbf{.89} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.97,0.99,0.96}.89 & \cellcolor[rgb]{0.99,0.94,0.93}\textbf{.81} & \cellcolor[rgb]{0.99,0.90,0.88}.75 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.99,0.91,0.90}.77 & \cellcolor[rgb]{0.98,0.78,0.75}.60 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.88,0.95,0.82}.94 & \cellcolor[rgb]{1.00,0.97,0.96}\textbf{.84} & \cellcolor[rgb]{0.99,0.91,0.89}\textbf{.76} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.79,0.92,0.70}.98 & \cellcolor[rgb]{0.97,0.75,0.71}.56 & \cellcolor[rgb]{0.99,0.88,0.86}.72 & \cellcolor[rgb]{0.99,0.92,0.91}\textbf{.78} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.85,0.94,0.78}.96 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.99,0.90,0.88}.75 & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.88,0.96,0.83}.94 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{0.97,0.76,0.73}.57 \\
         & $\kappa$ & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.97,0.76,0.73}.57 & \cellcolor[rgb]{1.00,0.97,0.97}.84 & \cellcolor[rgb]{0.99,1.00,0.98}.89 & \cellcolor{cyan!40}.90 & \cellcolor[rgb]{0.99,0.94,0.93}.80 & \cellcolor[rgb]{0.89,0.96,0.85}.93 & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.98,0.77,0.74}\textbf{.59} & \cellcolor[rgb]{0.97,0.74,0.70}\textbf{.54} & \cellcolor[rgb]{0.87,0.95,0.81}.95 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.99,0.89,0.88}.74 & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor[rgb]{0.91,0.97,0.87}.93 & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.98,0.84,0.82}.67 & \cellcolor[rgb]{0.99,0.87,0.85}.72 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.99,0.95,0.94}.82 & \cellcolor[rgb]{0.98,0.81,0.78}\textbf{.63} & \cellcolor[rgb]{0.97,0.75,0.71}\textbf{.55} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.79,0.92,0.70}.98 & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.98,0.85,0.83}\textbf{.69} & \cellcolor[rgb]{0.99,0.89,0.87}\textbf{.74} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.77,0.91,0.67}\textbf{.99} & \cellcolor[rgb]{0.92,0.97,0.89}.92 & \cellcolor[rgb]{0.99,0.94,0.93}.81 & \cellcolor[rgb]{0.99,0.88,0.87}.73 & \cellcolor[rgb]{0.78,0.92,0.67}.99 & \cellcolor[rgb]{0.84,0.94,0.77}.96 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.98,0.85,0.83}\textbf{.69} & \cellcolor[rgb]{0.98,0.82,0.80}.65 \\
         & \textit{L} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.80,0.93,0.71}.98 & \cellcolor[rgb]{0.99,0.88,0.86}.72 & \cellcolor[rgb]{0.98,0.77,0.74}.59 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.79,0.92,0.69}\textbf{.99} & \cellcolor[rgb]{0.82,0.93,0.73}\textbf{.97} & \cellcolor{cyan!40}\textbf{.96} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.83,0.93,0.75}.97 & \cellcolor{cyan!40}.95 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.99,1.00,0.99}.89 & \cellcolor[rgb]{0.99,0.93,0.92}.79 & \cellcolor[rgb]{0.99,0.88,0.86}.72 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.92,0.97,0.89}\textbf{.92} & \cellcolor{cyan!40}\textbf{.87} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.86,0.95,0.79}.95 & \cellcolor[rgb]{0.97,0.76,0.73}.57 & \cellcolor[rgb]{0.99,0.88,0.86}.73 & \cellcolor[rgb]{0.99,0.93,0.92}.79 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.92,0.97,0.88}.92 & \cellcolor[rgb]{0.99,0.95,0.94}.81 & \cellcolor[rgb]{0.99,0.88,0.86}.73 & \cellcolor[rgb]{0.84,0.94,0.76}.96 & \cellcolor[rgb]{0.98,0.99,0.97}.89 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.97,0.73,0.69}\textbf{.53} & \cellcolor[rgb]{0.97,0.72,0.68}.52 \\
         & \textit{S} & \cellcolor[rgb]{0.99,0.93,0.92}\textbf{.79} & \cellcolor[rgb]{0.98,0.78,0.75}\textbf{.60} & \cellcolor[rgb]{1.00,0.98,0.98}.86 & \cellcolor[rgb]{0.96,0.99,0.95}.90 & \cellcolor{cyan!40}\textbf{.90} & \cellcolor[rgb]{0.90,0.96,0.85}\textbf{.93} & \cellcolor[rgb]{0.87,0.95,0.80}\textbf{.95} & \cellcolor[rgb]{0.99,0.88,0.86}\textbf{.72} & \cellcolor[rgb]{0.98,0.81,0.78}\textbf{.63} & \cellcolor[rgb]{0.98,0.81,0.78}\textbf{.64} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.88} & \cellcolor[rgb]{1.00,0.98,0.98}\textbf{.86} & \cellcolor[rgb]{0.99,0.86,0.84}.70 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.99,0.93,0.92}.79 & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.82,0.93,0.73}\textbf{.97} & \cellcolor[rgb]{0.98,0.81,0.79}\textbf{.64} & \cellcolor[rgb]{0.97,0.75,0.71}.55 & \cellcolor[rgb]{0.98,0.78,0.75}.59 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.99,0.88,0.86}\textbf{.72} & \cellcolor[rgb]{0.97,0.72,0.68}.50 & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{0.99,0.90,0.89}\textbf{.76} & \cellcolor[rgb]{0.99,0.90,0.89}\textbf{.75} & \cellcolor[rgb]{0.78,0.92,0.67}\textbf{.99} & \cellcolor[rgb]{0.79,0.92,0.69}\textbf{.99} & \cellcolor[rgb]{1.00,0.99,0.99}\textbf{.86} & \cellcolor[rgb]{0.99,0.89,0.87}\textbf{.73} & \cellcolor[rgb]{0.98,0.86,0.84}\textbf{.70} & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.78,0.92,0.67}.99 & \cellcolor[rgb]{1.00,0.99,0.99}.87 & \cellcolor[rgb]{0.99,0.93,0.92}.79 & \cellcolor[rgb]{0.99,0.93,0.91}.78 \\
        \midrule
        \multirow{5}{*}{\shortstack{\textsc{IResNet50}\\ \textit{ArcFace}}} & \textit{E} & \cellcolor[rgb]{1.00,0.97,0.96}\textbf{8.2} & \cellcolor[rgb]{0.83,0.94,0.75}1.2 & \cellcolor[rgb]{0.78,0.92,0.67}0.4 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.2} & \cellcolor[rgb]{0.76,0.91,0.65}0.2 & \cellcolor[rgb]{0.99,0.86,0.84}\textbf{21.0} & \cellcolor[rgb]{0.99,0.93,0.92}\textbf{12.5} & \cellcolor[rgb]{1.00,0.98,0.97}7.0 & \cellcolor[rgb]{1.00,0.99,0.99}\textbf{5.2} & \cellcolor[rgb]{1.00,1.00,1.00}4.5 & \cellcolor[rgb]{0.97,0.72,0.68}\textbf{39.3} & \cellcolor[rgb]{0.99,0.87,0.85}20.6 & \cellcolor[rgb]{0.99,0.95,0.95}10.0 & \cellcolor[rgb]{1.00,0.97,0.96}\textbf{8.3} & \cellcolor[rgb]{1.00,0.97,0.97}7.7 & \cellcolor[rgb]{0.97,0.75,0.72}34.3 & \cellcolor[rgb]{0.99,0.89,0.88}17.5 & \cellcolor[rgb]{1.00,0.98,0.98}6.0 & \cellcolor[rgb]{0.96,0.99,0.95}3.5 & \cellcolor[rgb]{0.88,0.96,0.83}2.1 & \cellcolor[rgb]{0.98,0.82,0.80}\textbf{26.0} & \cellcolor[rgb]{1.00,0.97,0.96}7.9 & \cellcolor[rgb]{0.85,0.94,0.78}1.6 & \cellcolor[rgb]{0.81,0.93,0.72}0.9 & \cellcolor[rgb]{0.79,0.92,0.69}\textbf{0.6} & \cellcolor[rgb]{1.00,0.96,0.95}\textbf{9.5} & \cellcolor[rgb]{0.84,0.94,0.77}1.5 & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{0.3} & \cellcolor[rgb]{0.76,0.91,0.65}0.1 & \cellcolor[rgb]{0.77,0.91,0.66}0.2 & \cellcolor[rgb]{0.98,0.82,0.79}\textbf{26.4} & \cellcolor[rgb]{1.00,0.96,0.95}9.5 & \cellcolor[rgb]{0.99,1.00,0.98}3.9 & \cellcolor[rgb]{0.94,0.98,0.91}3.0 & \cellcolor[rgb]{0.91,0.97,0.86}\textbf{2.5} & \cellcolor[rgb]{1.00,0.97,0.96}\textbf{8.2} & \cellcolor[rgb]{0.93,0.97,0.90}3.0 & \cellcolor[rgb]{0.85,0.94,0.78}1.5 & \cellcolor[rgb]{0.84,0.94,0.76}1.4 & \cellcolor[rgb]{0.82,0.93,0.74}\textbf{1.2} \\
         & \textit{C} & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.91,0.97,0.87}\textbf{.92} & \cellcolor[rgb]{0.97,0.72,0.68}.50 & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.99,0.91,0.90}.76 & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.83,0.94,0.75}\textbf{.96} & \cellcolor[rgb]{0.91,0.97,0.87}\textbf{.92} & \cellcolor{cyan!40}.89 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.92,0.97,0.89}\textbf{.92} & \cellcolor[rgb]{0.99,0.95,0.94}.82 & \cellcolor[rgb]{0.99,0.90,0.89}.75 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.78,0.92,0.67}\textbf{.99} & \cellcolor[rgb]{1.00,0.96,0.95}\textbf{.83} & \cellcolor[rgb]{0.98,0.82,0.79}\textbf{.64} & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.83,0.94,0.76}\textbf{.96} & \cellcolor[rgb]{1.00,0.98,0.98}\textbf{.86} & \cellcolor[rgb]{0.99,0.91,0.90}.77 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.97,0.75,0.71}\textbf{.55} & \cellcolor[rgb]{0.98,0.84,0.81}.67 & \cellcolor[rgb]{0.99,0.90,0.89}.76 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.80,0.93,0.71}\textbf{.98} & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.86,0.95,0.79}\textbf{.95} & \cellcolor[rgb]{0.99,0.90,0.89}\textbf{.75} & \cellcolor[rgb]{0.98,0.82,0.79}\textbf{.65} & \cellcolor[rgb]{0.98,0.77,0.74}.59 \\
         & $\kappa$ & \cellcolor[rgb]{0.99,0.94,0.93}.80 & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{0.99,0.94,0.94}.81 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor{cyan!40}.90 & \cellcolor[rgb]{1.00,0.98,0.98}\textbf{.86} & \cellcolor[rgb]{0.86,0.95,0.80}\textbf{.95} & \cellcolor[rgb]{0.99,0.89,0.88}\textbf{.74} & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{0.97,0.76,0.72}.57 & \cellcolor[rgb]{0.81,0.93,0.72}\textbf{.98} & \cellcolor[rgb]{0.95,0.98,0.93}\textbf{.90} & \cellcolor[rgb]{0.97,0.76,0.73}.57 & \cellcolor[rgb]{0.99,0.86,0.84}.70 & \cellcolor[rgb]{0.99,0.89,0.87}.74 & \cellcolor[rgb]{0.80,0.92,0.70}\textbf{.98} & \cellcolor[rgb]{0.87,0.95,0.82}\textbf{.94} & \cellcolor[rgb]{0.97,0.75,0.71}\textbf{.56} & \cellcolor[rgb]{0.98,0.81,0.79}.64 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.88} & \cellcolor[rgb]{0.98,0.84,0.81}\textbf{.67} & \cellcolor[rgb]{0.97,0.75,0.71}.56 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.97,0.77,0.73}\textbf{.58} & \cellcolor[rgb]{0.98,0.82,0.79}.64 & \cellcolor[rgb]{0.99,0.87,0.85}.72 & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.87,0.95,0.81}\textbf{.95} & \cellcolor[rgb]{1.00,0.97,0.97}.85 & \cellcolor[rgb]{0.99,0.90,0.89}.76 & \cellcolor[rgb]{0.78,0.92,0.67}.99 & \cellcolor[rgb]{0.82,0.93,0.74}\textbf{.97} & \cellcolor[rgb]{0.99,0.95,0.94}\textbf{.81} & \cellcolor[rgb]{0.99,0.87,0.85}\textbf{.71} & \cellcolor[rgb]{0.98,0.83,0.81}.66 \\
         & \textit{L} & \cellcolor[rgb]{0.76,0.91,0.66}1. & \cellcolor[rgb]{0.80,0.92,0.70}\textbf{.98} & \cellcolor[rgb]{0.99,0.92,0.91}\textbf{.77} & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{0.97,0.73,0.69}\textbf{.53} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.81,0.93,0.72}\textbf{.98} & \cellcolor{cyan!40}.97 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.82,0.93,0.73}.97 & \cellcolor{cyan!40}.95 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.93,0.97,0.90}\textbf{.92} & \cellcolor[rgb]{0.99,0.95,0.94}\textbf{.82} & \cellcolor[rgb]{0.99,0.89,0.87}.74 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.80,0.93,0.71}\textbf{.98} & \cellcolor[rgb]{0.91,0.97,0.87}.93 & \cellcolor{cyan!40}.88 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.82,0.93,0.74}\textbf{.97} & \cellcolor[rgb]{0.97,0.73,0.69}\textbf{.53} & \cellcolor[rgb]{0.98,0.84,0.82}.67 & \cellcolor[rgb]{0.99,0.91,0.90}.77 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.85,0.94,0.79}\textbf{.95} & \cellcolor[rgb]{1.00,0.97,0.97}.85 & \cellcolor[rgb]{0.99,0.90,0.89}.75 & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.94,0.98,0.92}\textbf{.91} & \cellcolor[rgb]{0.98,0.84,0.81}\textbf{.67} & \cellcolor[rgb]{0.97,0.75,0.72}\textbf{.56} & \cellcolor[rgb]{0.97,0.72,0.68}.50 \\
         & \textit{S} & \cellcolor[rgb]{0.99,0.94,0.93}.80 & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.97,0.99,0.96}.89 & \cellcolor{cyan!40}.89 & \cellcolor[rgb]{0.88,0.96,0.83}\textbf{.94} & \cellcolor[rgb]{0.89,0.96,0.84}.94 & \cellcolor[rgb]{0.98,0.84,0.81}.67 & \cellcolor[rgb]{0.97,0.76,0.72}.57 & \cellcolor[rgb]{0.97,0.75,0.72}.56 & \cellcolor[rgb]{1.00,0.98,0.98}.86 & \cellcolor[rgb]{1.00,0.96,0.96}.83 & \cellcolor[rgb]{0.99,0.90,0.89}.76 & \cellcolor[rgb]{1.00,0.96,0.95}.83 & \cellcolor{cyan!40}\textbf{.83} & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.98,0.79,0.77}.62 & \cellcolor[rgb]{0.98,0.79,0.76}\textbf{.60} & \cellcolor[rgb]{0.98,0.83,0.80}\textbf{.66} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.97,0.76,0.72}.57 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.80,0.92,0.71}\textbf{.98} & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.98,0.86,0.84}.70 & \cellcolor[rgb]{0.99,0.87,0.86}.72 & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.99,0.89,0.88}.74 & \cellcolor[rgb]{0.98,0.84,0.81}.67 & \cellcolor[rgb]{0.76,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.85,0.95,0.79}.95 & \cellcolor[rgb]{1.00,0.99,0.99}.87 & \cellcolor{cyan!40}.85 \\
        \cmidrule(l){2-42}
        \multirow{5}{*}{\shortstack{\textsc{IResNet50}\\ \textit{CosFace}}} & \textit{E} & \cellcolor[rgb]{1.00,0.96,0.95}9.4 & \cellcolor[rgb]{0.84,0.94,0.77}1.5 & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.76,0.91,0.66}0.2 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.1} & \cellcolor[rgb]{0.98,0.85,0.83}22.0 & \cellcolor[rgb]{0.99,0.92,0.91}13.9 & \cellcolor[rgb]{1.00,0.97,0.97}7.3 & \cellcolor[rgb]{1.00,0.99,0.99}5.5 & \cellcolor[rgb]{1.00,0.99,0.99}4.9 & \cellcolor[rgb]{0.97,0.72,0.68}39.5 & \cellcolor[rgb]{0.99,0.87,0.85}\textbf{20.2} & \cellcolor[rgb]{1.00,0.96,0.95}\textbf{9.6} & \cellcolor[rgb]{1.00,0.96,0.96}8.6 & \cellcolor[rgb]{1.00,0.97,0.97}7.7 & \cellcolor[rgb]{0.97,0.75,0.71}34.9 & \cellcolor[rgb]{0.99,0.89,0.88}17.2 & \cellcolor[rgb]{1.00,0.99,0.98}5.9 & \cellcolor[rgb]{0.95,0.98,0.93}\textbf{3.3} & \cellcolor[rgb]{0.88,0.96,0.83}\textbf{2.1} & \cellcolor[rgb]{0.98,0.81,0.78}27.9 & \cellcolor[rgb]{1.00,0.96,0.96}8.5 & \cellcolor[rgb]{0.84,0.94,0.76}\textbf{1.4} & \cellcolor[rgb]{0.81,0.93,0.72}0.9 & \cellcolor[rgb]{0.79,0.92,0.70}0.6 & \cellcolor[rgb]{0.99,0.95,0.94}10.3 & \cellcolor[rgb]{0.83,0.94,0.75}\textbf{1.3} & \cellcolor[rgb]{0.77,0.92,0.67}0.4 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.1} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.1} & \cellcolor[rgb]{0.98,0.81,0.78}27.3 & \cellcolor[rgb]{0.99,0.95,0.94}10.2 & \cellcolor[rgb]{0.97,0.99,0.95}3.5 & \cellcolor[rgb]{0.92,0.97,0.88}\textbf{2.7} & \cellcolor[rgb]{0.92,0.97,0.89}2.8 & \cellcolor[rgb]{1.00,0.96,0.96}8.8 & \cellcolor[rgb]{0.93,0.98,0.90}3.0 & \cellcolor[rgb]{0.85,0.94,0.78}1.6 & \cellcolor[rgb]{0.84,0.94,0.76}1.4 & \cellcolor[rgb]{0.83,0.94,0.76}1.3 \\
         & \textit{C} & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor[rgb]{0.98,0.99,0.98}.89 & \cellcolor[rgb]{0.97,0.74,0.70}\textbf{.54} & \cellcolor[rgb]{0.98,0.86,0.83}.69 & \cellcolor[rgb]{0.99,0.91,0.89}.76 & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.85,0.94,0.78}.96 & \cellcolor[rgb]{0.93,0.97,0.89}.92 & \cellcolor{cyan!40}.89 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.95,0.98,0.92}.91 & \cellcolor[rgb]{1.00,0.95,0.95}\textbf{.82} & \cellcolor[rgb]{0.99,0.90,0.89}\textbf{.76} & \cellcolor[rgb]{0.76,0.91,0.66}1. & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.99,0.94,0.93}.81 & \cellcolor[rgb]{0.98,0.81,0.79}.64 & \cellcolor[rgb]{0.97,0.74,0.70}\textbf{.54} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.86,0.95,0.79}.95 & \cellcolor[rgb]{1.00,0.98,0.97}.85 & \cellcolor[rgb]{0.99,0.91,0.90}.76 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.82,0.93,0.73}.97 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.99,0.90,0.89}.76 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.81,0.93,0.73}.97 & \cellcolor[rgb]{0.99,1.00,0.98}\textbf{.89} & \cellcolor[rgb]{0.99,0.93,0.92}\textbf{.79} & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.92,0.97,0.89}.92 & \cellcolor[rgb]{0.99,0.87,0.86}.72 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.97,0.76,0.73}.57 \\
         & $\kappa$ & \cellcolor[rgb]{0.98,0.82,0.80}.65 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{1.00,0.97,0.96}\textbf{.84} & \cellcolor[rgb]{0.99,1.00,0.98}\textbf{.89} & \cellcolor{cyan!40}\textbf{.90} & \cellcolor[rgb]{0.98,0.83,0.80}.66 & \cellcolor[rgb]{0.99,1.00,0.99}.89 & \cellcolor[rgb]{0.98,0.82,0.80}.65 & \cellcolor[rgb]{0.97,0.76,0.72}.56 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{1.00,0.98,0.98}.86 & \cellcolor[rgb]{1.00,0.96,0.95}.83 & \cellcolor[rgb]{0.98,0.83,0.81}\textbf{.66} & \cellcolor[rgb]{0.99,0.89,0.88}\textbf{.74} & \cellcolor[rgb]{0.99,0.91,0.90}\textbf{.77} & \cellcolor[rgb]{0.86,0.95,0.80}.95 & \cellcolor[rgb]{0.97,0.99,0.95}.90 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.98,0.83,0.81}\textbf{.67} & \cellcolor[rgb]{0.99,0.87,0.85}\textbf{.72} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{1.00,0.96,0.96}.83 & \cellcolor[rgb]{0.98,0.81,0.78}.63 & \cellcolor[rgb]{0.97,0.73,0.70}.54 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.82,0.93,0.73}.97 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.98,0.83,0.80}.66 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.89,0.96,0.84}.94 & \cellcolor[rgb]{1.00,0.98,0.97}\textbf{.85} & \cellcolor[rgb]{0.99,0.91,0.89}\textbf{.76} & \cellcolor[rgb]{0.80,0.92,0.70}.98 & \cellcolor[rgb]{0.87,0.95,0.81}.95 & \cellcolor[rgb]{0.99,0.93,0.91}.78 & \cellcolor[rgb]{0.98,0.86,0.84}.70 & \cellcolor[rgb]{0.98,0.82,0.80}.65 \\
         & \textit{L} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.99,0.90,0.88}.75 & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.97,0.72,0.69}.52 & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.81,0.93,0.73}.97 & \cellcolor{cyan!40}.96 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.82,0.93,0.73}\textbf{.97} & \cellcolor{cyan!40}.95 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.95,0.98,0.93}.91 & \cellcolor[rgb]{0.99,0.95,0.94}.81 & \cellcolor[rgb]{0.99,0.89,0.88}\textbf{.74} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.82,0.93,0.73}.97 & \cellcolor[rgb]{0.91,0.97,0.88}.92 & \cellcolor{cyan!40}.87 & \cellcolor[rgb]{0.77,0.92,0.67}.99 & \cellcolor[rgb]{0.89,0.96,0.84}.94 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.99,0.91,0.90}.77 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.87,0.95,0.81}.95 & \cellcolor[rgb]{1.00,0.98,0.97}\textbf{.85} & \cellcolor[rgb]{0.99,0.90,0.89}\textbf{.76} & \cellcolor[rgb]{0.88,0.96,0.83}.94 & \cellcolor[rgb]{1.00,1.00,0.99}.88 & \cellcolor[rgb]{0.98,0.81,0.78}.64 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.97,0.72,0.68}\textbf{.51} \\
         & \textit{S} & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.97,0.74,0.71}.55 & \cellcolor[rgb]{1.00,0.98,0.98}\textbf{.85} & \cellcolor[rgb]{0.96,0.99,0.95}\textbf{.90} & \cellcolor{cyan!40}.89 & \cellcolor[rgb]{0.89,0.96,0.85}.93 & \cellcolor[rgb]{0.94,0.98,0.91}.91 & \cellcolor[rgb]{0.98,0.83,0.81}.66 & \cellcolor[rgb]{0.97,0.75,0.72}.56 & \cellcolor[rgb]{0.97,0.77,0.73}.58 & \cellcolor[rgb]{0.98,0.78,0.75}.60 & \cellcolor[rgb]{0.98,0.86,0.84}.70 & \cellcolor[rgb]{0.99,0.94,0.93}\textbf{.80} & \cellcolor[rgb]{1.00,0.97,0.97}\textbf{.85} & \cellcolor{cyan!40}.83 & \cellcolor[rgb]{0.82,0.93,0.73}.97 & \cellcolor[rgb]{0.85,0.94,0.78}.96 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.98,0.78,0.75}.60 & \cellcolor[rgb]{0.98,0.81,0.78}.63 & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{0.98,0.81,0.78}\textbf{.64} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.85,0.94,0.78}.96 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.99,0.88,0.86}.72 & \cellcolor[rgb]{0.80,0.93,0.71}.98 & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{1.00,0.99,0.99}.87 & \cellcolor[rgb]{0.99,0.88,0.86}.73 & \cellcolor[rgb]{0.98,0.84,0.81}.67 & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.83,0.94,0.75}\textbf{.97} & \cellcolor[rgb]{0.98,0.99,0.97}\textbf{.89} & \cellcolor{cyan!40}\textbf{.87} \\
        \cmidrule(l){2-42}
        \multirow{5}{*}{\shortstack{\textsc{IResNet50}\\ \textit{MagFace}}} & \textit{E} & \cellcolor[rgb]{1.00,0.96,0.96}8.6 & \cellcolor[rgb]{0.82,0.93,0.74}\textbf{1.1} & \cellcolor[rgb]{0.77,0.91,0.67}\textbf{0.3} & \cellcolor[rgb]{0.77,0.91,0.66}0.3 & \cellcolor[rgb]{0.76,0.91,0.65}0.1 & \cellcolor[rgb]{0.98,0.86,0.84}21.3 & \cellcolor[rgb]{0.99,0.92,0.91}13.4 & \cellcolor[rgb]{1.00,0.98,0.97}\textbf{7.0} & \cellcolor[rgb]{1.00,0.99,0.99}5.3 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{4.3} & \cellcolor[rgb]{0.97,0.72,0.68}39.6 & \cellcolor[rgb]{0.99,0.87,0.85}20.6 & \cellcolor[rgb]{0.99,0.95,0.95}9.8 & \cellcolor[rgb]{1.00,0.96,0.96}8.5 & \cellcolor[rgb]{1.00,0.97,0.97}\textbf{7.6} & \cellcolor[rgb]{0.97,0.76,0.72}\textbf{34.0} & \cellcolor[rgb]{0.99,0.89,0.88}\textbf{17.2} & \cellcolor[rgb]{1.00,0.99,0.98}\textbf{5.8} & \cellcolor[rgb]{0.97,0.99,0.95}3.5 & \cellcolor[rgb]{0.89,0.96,0.84}2.3 & \cellcolor[rgb]{0.98,0.81,0.78}27.4 & \cellcolor[rgb]{1.00,0.97,0.97}\textbf{7.2} & \cellcolor[rgb]{0.84,0.94,0.77}1.5 & \cellcolor[rgb]{0.81,0.93,0.72}\textbf{0.9} & \cellcolor[rgb]{0.80,0.93,0.71}0.8 & \cellcolor[rgb]{0.99,0.95,0.94}10.4 & \cellcolor[rgb]{0.84,0.94,0.77}1.5 & \cellcolor[rgb]{0.78,0.92,0.68}0.4 & \cellcolor[rgb]{0.77,0.91,0.66}0.2 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.1} & \cellcolor[rgb]{0.98,0.81,0.78}27.5 & \cellcolor[rgb]{1.00,0.96,0.95}\textbf{9.4} & \cellcolor[rgb]{0.96,0.98,0.94}\textbf{3.4} & \cellcolor[rgb]{0.92,0.97,0.89}2.8 & \cellcolor[rgb]{0.92,0.97,0.88}2.7 & \cellcolor[rgb]{1.00,0.96,0.96}8.6 & \cellcolor[rgb]{0.92,0.97,0.89}\textbf{2.8} & \cellcolor[rgb]{0.84,0.94,0.77}\textbf{1.5} & \cellcolor[rgb]{0.83,0.94,0.76}\textbf{1.3} & \cellcolor[rgb]{0.83,0.94,0.75}1.3 \\
         & \textit{C} & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.92,0.97,0.89}.92 & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.98,0.86,0.84}\textbf{.70} & \cellcolor[rgb]{0.99,0.91,0.90}\textbf{.76} & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.84,0.94,0.76}.96 & \cellcolor[rgb]{0.92,0.97,0.89}.92 & \cellcolor{cyan!40}\textbf{.89} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.93,0.97,0.90}.91 & \cellcolor[rgb]{0.99,0.95,0.94}.82 & \cellcolor[rgb]{0.99,0.90,0.89}.75 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.78,0.92,0.67}.99 & \cellcolor[rgb]{0.99,0.94,0.94}.81 & \cellcolor[rgb]{0.98,0.80,0.78}.63 & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.85,0.94,0.77}.96 & \cellcolor[rgb]{1.00,0.98,0.98}.86 & \cellcolor[rgb]{0.99,0.92,0.91}\textbf{.78} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.98,0.85,0.83}\textbf{.69} & \cellcolor[rgb]{0.99,0.91,0.89}\textbf{.76} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.82,0.93,0.73}.97 & \cellcolor[rgb]{1.00,0.99,0.99}.87 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.87,0.95,0.81}.95 & \cellcolor[rgb]{0.99,0.89,0.87}.74 & \cellcolor[rgb]{0.98,0.81,0.79}.64 & \cellcolor[rgb]{0.98,0.78,0.74}\textbf{.59} \\
         & $\kappa$ & \cellcolor[rgb]{0.99,0.94,0.93}\textbf{.80} & \cellcolor[rgb]{0.98,0.77,0.74}.59 & \cellcolor[rgb]{1.00,0.96,0.95}.82 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor{cyan!40}.90 & \cellcolor[rgb]{0.99,0.95,0.94}.81 & \cellcolor[rgb]{0.89,0.96,0.84}.93 & \cellcolor[rgb]{0.99,0.87,0.86}.72 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.97,0.76,0.73}\textbf{.57} & \cellcolor[rgb]{0.85,0.94,0.78}.96 & \cellcolor[rgb]{1.00,1.00,0.99}.88 & \cellcolor[rgb]{0.98,0.78,0.75}.59 & \cellcolor[rgb]{0.98,0.86,0.84}.70 & \cellcolor[rgb]{0.99,0.89,0.87}.74 & \cellcolor[rgb]{0.80,0.92,0.70}.98 & \cellcolor[rgb]{0.89,0.96,0.85}.93 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.98,0.82,0.80}.65 & \cellcolor[rgb]{0.99,0.86,0.85}.71 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{1.00,0.98,0.97}.85 & \cellcolor[rgb]{0.98,0.83,0.81}.66 & \cellcolor[rgb]{0.97,0.76,0.73}\textbf{.57} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.98,0.83,0.80}\textbf{.66} & \cellcolor[rgb]{0.99,0.87,0.86}\textbf{.72} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.89,0.96,0.84}.94 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.99,0.90,0.89}.76 & \cellcolor[rgb]{0.77,0.91,0.67}\textbf{.99} & \cellcolor[rgb]{0.83,0.94,0.76}.96 & \cellcolor[rgb]{0.99,0.94,0.93}.80 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.98,0.83,0.81}\textbf{.66} \\
         & \textit{L} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.80,0.92,0.71}.98 & \cellcolor[rgb]{0.99,0.91,0.89}.76 & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.81,0.93,0.72}.97 & \cellcolor{cyan!40}\textbf{.97} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor{cyan!40}\textbf{.96} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.95,0.98,0.93}.91 & \cellcolor[rgb]{0.99,0.94,0.93}.80 & \cellcolor[rgb]{0.99,0.89,0.87}.73 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor[rgb]{0.91,0.97,0.87}\textbf{.93} & \cellcolor{cyan!40}\textbf{.88} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.84,0.94,0.76}.96 & \cellcolor[rgb]{0.97,0.72,0.68}.50 & \cellcolor[rgb]{0.98,0.85,0.83}\textbf{.69} & \cellcolor[rgb]{0.99,0.92,0.90}\textbf{.77} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.87,0.95,0.82}.94 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.99,0.90,0.89}.75 & \cellcolor[rgb]{0.82,0.93,0.74}\textbf{.97} & \cellcolor[rgb]{0.97,0.99,0.95}.90 & \cellcolor[rgb]{0.98,0.82,0.80}.65 & \cellcolor[rgb]{0.97,0.75,0.71}.55 & \cellcolor[rgb]{0.97,0.72,0.68}.50 \\
         & \textit{S} & \cellcolor[rgb]{0.99,0.94,0.93}\textbf{.81} & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{1.00,0.96,0.96}.84 & \cellcolor[rgb]{0.97,0.99,0.96}.89 & \cellcolor{cyan!40}\textbf{.90} & \cellcolor[rgb]{0.90,0.96,0.85}.93 & \cellcolor[rgb]{0.86,0.95,0.80}\textbf{.95} & \cellcolor[rgb]{0.99,0.90,0.88}\textbf{.75} & \cellcolor[rgb]{0.98,0.83,0.80}\textbf{.65} & \cellcolor[rgb]{0.98,0.81,0.79}\textbf{.64} & \cellcolor[rgb]{0.97,0.99,0.95}\textbf{.90} & \cellcolor[rgb]{1.00,0.99,0.99}\textbf{.87} & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.99,0.93,0.92}.79 & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.81,0.93,0.73}\textbf{.97} & \cellcolor[rgb]{0.98,0.85,0.82}\textbf{.68} & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.98,0.78,0.74}.59 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.99,0.90,0.88}\textbf{.75} & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.83,0.93,0.75}.97 & \cellcolor[rgb]{0.97,0.75,0.71}\textbf{.55} & \cellcolor[rgb]{0.99,0.88,0.87}\textbf{.73} & \cellcolor[rgb]{0.99,0.89,0.87}\textbf{.74} & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.98,0.99,0.98}\textbf{.89} & \cellcolor[rgb]{0.99,0.91,0.90}\textbf{.76} & \cellcolor[rgb]{0.99,0.87,0.85}\textbf{.72} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.96,0.98,0.94}.90 & \cellcolor[rgb]{0.99,0.95,0.94}.81 & \cellcolor{cyan!40}.80 \\
        \midrule
        \multirow{5}{*}{\shortstack{\textsc{IResNet100}\\ \textit{ArcFace}}} & \textit{E} & \cellcolor[rgb]{1.00,0.96,0.96}\textbf{8.5} & \cellcolor[rgb]{0.83,0.93,0.75}1.2 & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{0.3} & \cellcolor[rgb]{0.76,0.91,0.65}0.2 & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.99,0.87,0.85}\textbf{20.2} & \cellcolor[rgb]{0.99,0.93,0.92}\textbf{12.8} & \cellcolor[rgb]{1.00,0.98,0.98}\textbf{6.1} & \cellcolor[rgb]{1.00,0.99,0.99}\textbf{5.1} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{4.2} & \cellcolor[rgb]{0.97,0.72,0.69}\textbf{38.0} & \cellcolor[rgb]{0.99,0.88,0.86}\textbf{19.3} & \cellcolor[rgb]{1.00,0.96,0.95}9.1 & \cellcolor[rgb]{1.00,0.97,0.97}7.7 & \cellcolor[rgb]{1.00,0.98,0.97}7.0 & \cellcolor[rgb]{0.97,0.76,0.72}34.2 & \cellcolor[rgb]{0.99,0.90,0.88}16.8 & \cellcolor[rgb]{1.00,0.99,0.99}5.2 & \cellcolor[rgb]{0.92,0.97,0.89}2.8 & \cellcolor[rgb]{0.85,0.94,0.77}1.5 & \cellcolor[rgb]{0.98,0.82,0.79}\textbf{26.2} & \cellcolor[rgb]{1.00,0.98,0.98}\textbf{6.7} & \cellcolor[rgb]{0.82,0.93,0.74}\textbf{1.2} & \cellcolor[rgb]{0.80,0.92,0.70}\textbf{0.7} & \cellcolor[rgb]{0.79,0.92,0.70}0.6 & \cellcolor[rgb]{1.00,0.95,0.95}\textbf{9.6} & \cellcolor[rgb]{0.84,0.94,0.76}1.4 & \cellcolor[rgb]{0.77,0.91,0.66}0.3 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.1} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.1} & \cellcolor[rgb]{0.98,0.82,0.79}26.4 & \cellcolor[rgb]{1.00,0.95,0.95}9.6 & \cellcolor[rgb]{0.95,0.98,0.93}3.3 & \cellcolor[rgb]{0.91,0.97,0.87}\textbf{2.6} & \cellcolor[rgb]{0.90,0.96,0.85}\textbf{2.4} & \cellcolor[rgb]{1.00,0.97,0.96}\textbf{8.1} & \cellcolor[rgb]{0.92,0.97,0.89}2.8 & \cellcolor[rgb]{0.84,0.94,0.77}1.5 & \cellcolor[rgb]{0.83,0.94,0.75}1.3 & \cellcolor[rgb]{0.82,0.93,0.74}\textbf{1.2} \\
         & \textit{C} & \cellcolor[rgb]{0.78,0.92,0.69}.99 & \cellcolor[rgb]{0.91,0.97,0.87}\textbf{.92} & \cellcolor[rgb]{0.97,0.74,0.70}\textbf{.54} & \cellcolor[rgb]{0.98,0.82,0.79}.65 & \cellcolor[rgb]{0.99,0.90,0.89}\textbf{.75} & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.82,0.93,0.73}\textbf{.97} & \cellcolor[rgb]{0.88,0.96,0.83}\textbf{.94} & \cellcolor{cyan!40}\textbf{.91} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.91,0.96,0.86}\textbf{.93} & \cellcolor[rgb]{1.00,0.97,0.96}\textbf{.84} & \cellcolor[rgb]{0.99,0.90,0.89}.76 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.78,0.92,0.67}\textbf{.99} & \cellcolor[rgb]{1.00,0.98,0.98}\textbf{.86} & \cellcolor[rgb]{0.98,0.85,0.83}\textbf{.69} & \cellcolor[rgb]{0.97,0.75,0.71}.55 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.82,0.93,0.73}\textbf{.97} & \cellcolor[rgb]{0.99,0.99,0.98}\textbf{.89} & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.78,0.92,0.67}\textbf{.99} & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.99,0.89,0.87}.73 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.79,0.92,0.69}\textbf{.99} & \cellcolor[rgb]{0.92,0.97,0.88}\textbf{.92} & \cellcolor{cyan!40}.82 & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.86,0.95,0.79}\textbf{.95} & \cellcolor[rgb]{0.99,0.92,0.91}\textbf{.78} & \cellcolor[rgb]{0.98,0.85,0.82}\textbf{.68} & \cellcolor[rgb]{0.98,0.79,0.76}\textbf{.61} \\
         & $\kappa$ & \cellcolor[rgb]{1.00,0.96,0.95}\textbf{.83} & \cellcolor[rgb]{0.98,0.81,0.78}\textbf{.63} & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{1.00,0.99,0.99}.87 & \cellcolor{cyan!40}.90 & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.88} & \cellcolor[rgb]{0.85,0.94,0.78}\textbf{.96} & \cellcolor[rgb]{0.99,0.92,0.91}\textbf{.78} & \cellcolor[rgb]{0.98,0.84,0.82}\textbf{.68} & \cellcolor[rgb]{0.98,0.79,0.76}\textbf{.61} & \cellcolor[rgb]{0.80,0.92,0.71}\textbf{.98} & \cellcolor[rgb]{0.94,0.98,0.91}\textbf{.91} & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.98,0.84,0.81}.67 & \cellcolor[rgb]{0.99,0.88,0.86}.73 & \cellcolor[rgb]{0.79,0.92,0.69}\textbf{.98} & \cellcolor[rgb]{0.86,0.95,0.80}\textbf{.95} & \cellcolor[rgb]{0.98,0.79,0.76}\textbf{.61} & \cellcolor[rgb]{0.98,0.78,0.75}.60 & \cellcolor[rgb]{0.98,0.86,0.84}.69 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.94,0.98,0.92}\textbf{.91} & \cellcolor[rgb]{0.99,0.88,0.86}\textbf{.72} & \cellcolor[rgb]{0.97,0.77,0.73}\textbf{.58} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.78,0.92,0.67}\textbf{.99} & \cellcolor[rgb]{0.98,0.82,0.80}\textbf{.65} & \cellcolor[rgb]{0.98,0.77,0.74}.59 & \cellcolor[rgb]{0.98,0.86,0.83}.69 & \cellcolor[rgb]{0.76,0.91,0.66}1. & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.84,0.94,0.77}\textbf{.96} & \cellcolor[rgb]{0.98,0.99,0.97}\textbf{.89} & \cellcolor[rgb]{0.99,0.93,0.92}\textbf{.79} & \cellcolor[rgb]{0.77,0.91,0.67}\textbf{.99} & \cellcolor[rgb]{0.82,0.93,0.74}\textbf{.97} & \cellcolor[rgb]{1.00,0.96,0.96}\textbf{.83} & \cellcolor[rgb]{0.99,0.90,0.88}\textbf{.75} & \cellcolor[rgb]{0.98,0.85,0.82}\textbf{.68} \\
         & \textit{L} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.80,0.92,0.70}\textbf{.98} & \cellcolor[rgb]{0.99,0.94,0.93}\textbf{.80} & \cellcolor[rgb]{0.98,0.83,0.81}\textbf{.67} & \cellcolor[rgb]{0.97,0.74,0.71}\textbf{.55} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.78,0.92,0.67}\textbf{.99} & \cellcolor[rgb]{0.80,0.92,0.70}\textbf{.98} & \cellcolor{cyan!40}\textbf{.97} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.81,0.93,0.72}\textbf{.98} & \cellcolor{cyan!40}\textbf{.96} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.91,0.97,0.87}\textbf{.93} & \cellcolor[rgb]{1.00,0.97,0.96}\textbf{.84} & \cellcolor[rgb]{0.99,0.90,0.88}.75 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.80,0.92,0.70}\textbf{.98} & \cellcolor[rgb]{0.88,0.95,0.82}\textbf{.94} & \cellcolor{cyan!40}\textbf{.88} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.81,0.93,0.73}\textbf{.97} & \cellcolor[rgb]{0.98,0.78,0.75}\textbf{.59} & \cellcolor[rgb]{0.98,0.79,0.77}.61 & \cellcolor[rgb]{0.99,0.90,0.88}.75 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.83,0.94,0.76}\textbf{.96} & \cellcolor[rgb]{0.99,1.00,0.98}\textbf{.89} & \cellcolor[rgb]{0.99,0.93,0.91}\textbf{.78} & \cellcolor[rgb]{0.82,0.93,0.73}\textbf{.97} & \cellcolor[rgb]{0.94,0.98,0.91}\textbf{.91} & \cellcolor[rgb]{0.98,0.86,0.84}\textbf{.70} & \cellcolor[rgb]{0.98,0.78,0.75}\textbf{.60} & \cellcolor[rgb]{0.97,0.72,0.68}\textbf{.52} \\
         & \textit{S} & \cellcolor[rgb]{1.00,0.95,0.95}.82 & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{0.99,0.95,0.94}.82 & \cellcolor[rgb]{0.99,1.00,0.99}.89 & \cellcolor{cyan!40}.88 & \cellcolor[rgb]{0.88,0.95,0.82}.94 & \cellcolor[rgb]{0.87,0.95,0.82}.94 & \cellcolor[rgb]{0.99,0.87,0.86}.72 & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.97,0.77,0.73}.58 & \cellcolor[rgb]{1.00,1.00,0.99}.88 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.99,0.87,0.86}.72 & \cellcolor[rgb]{0.99,0.95,0.94}.81 & \cellcolor{cyan!40}\textbf{.82} & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.98,0.83,0.80}.66 & \cellcolor[rgb]{0.97,0.76,0.73}\textbf{.57} & \cellcolor[rgb]{0.98,0.82,0.79}\textbf{.64} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.97,0.75,0.71}.55 & \cellcolor[rgb]{0.98,0.81,0.78}.63 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.81,0.93,0.72}\textbf{.98} & \cellcolor[rgb]{0.97,0.76,0.73}\textbf{.57} & \cellcolor[rgb]{0.98,0.83,0.81}.66 & \cellcolor[rgb]{0.99,0.86,0.84}.70 & \cellcolor[rgb]{0.77,0.91,0.67}\textbf{.99} & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.96,0.99,0.94}.90 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.98,0.86,0.84}.70 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.95,0.98,0.92}.91 & \cellcolor{cyan!40}.87 \\
        \cmidrule(l){2-42}
        \multirow{5}{*}{\shortstack{\textsc{IResNet100}\\ \textit{CosFace}}} & \textit{E} & \cellcolor[rgb]{1.00,0.96,0.96}8.7 & \cellcolor[rgb]{0.82,0.93,0.74}1.1 & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.76,0.91,0.65}0.1 & \cellcolor[rgb]{0.98,0.86,0.84}21.8 & \cellcolor[rgb]{0.99,0.92,0.91}13.5 & \cellcolor[rgb]{1.00,0.97,0.97}7.2 & \cellcolor[rgb]{1.00,0.99,0.99}5.2 & \cellcolor[rgb]{1.00,1.00,1.00}4.2 & \cellcolor[rgb]{0.97,0.72,0.68}38.7 & \cellcolor[rgb]{0.99,0.87,0.86}19.6 & \cellcolor[rgb]{1.00,0.96,0.95}9.1 & \cellcolor[rgb]{1.00,0.97,0.97}\textbf{7.5} & \cellcolor[rgb]{1.00,0.98,0.97}7.0 & \cellcolor[rgb]{0.97,0.76,0.72}34.2 & \cellcolor[rgb]{0.99,0.90,0.89}16.4 & \cellcolor[rgb]{1.00,0.99,0.99}\textbf{5.0} & \cellcolor[rgb]{0.90,0.96,0.86}\textbf{2.5} & \cellcolor[rgb]{0.85,0.94,0.78}1.6 & \cellcolor[rgb]{0.98,0.80,0.77}28.6 & \cellcolor[rgb]{1.00,0.97,0.97}7.7 & \cellcolor[rgb]{0.84,0.94,0.76}1.4 & \cellcolor[rgb]{0.80,0.92,0.71}0.8 & \cellcolor[rgb]{0.78,0.92,0.69}\textbf{0.5} & \cellcolor[rgb]{0.99,0.94,0.94}10.9 & \cellcolor[rgb]{0.84,0.94,0.76}1.4 & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{0.2} & \cellcolor[rgb]{0.76,0.91,0.65}0.2 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.1} & \cellcolor[rgb]{0.98,0.82,0.79}26.7 & \cellcolor[rgb]{1.00,0.95,0.95}9.7 & \cellcolor[rgb]{0.96,0.99,0.94}3.4 & \cellcolor[rgb]{0.92,0.97,0.88}2.7 & \cellcolor[rgb]{0.91,0.97,0.87}2.5 & \cellcolor[rgb]{1.00,0.96,0.96}8.5 & \cellcolor[rgb]{0.93,0.97,0.89}2.9 & \cellcolor[rgb]{0.85,0.94,0.78}1.6 & \cellcolor[rgb]{0.83,0.94,0.76}1.3 & \cellcolor[rgb]{0.83,0.94,0.75}1.3 \\
         & \textit{C} & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor[rgb]{0.98,0.99,0.98}.89 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.98,0.83,0.81}\textbf{.66} & \cellcolor[rgb]{0.99,0.90,0.89}.75 & \cellcolor[rgb]{0.82,0.93,0.73}.97 & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.83,0.94,0.75}.97 & \cellcolor[rgb]{0.90,0.96,0.86}.93 & \cellcolor{cyan!40}.90 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.93,0.97,0.90}.92 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.99,0.91,0.89}\textbf{.76} & \cellcolor[rgb]{0.76,0.91,0.66}1. & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{1.00,0.96,0.96}.83 & \cellcolor[rgb]{0.98,0.84,0.82}.68 & \cellcolor[rgb]{0.97,0.75,0.71}\textbf{.56} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.84,0.94,0.77}.96 & \cellcolor[rgb]{1.00,1.00,0.99}.88 & \cellcolor[rgb]{0.99,0.92,0.91}.77 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor[rgb]{0.97,0.75,0.71}.56 & \cellcolor[rgb]{0.98,0.81,0.78}\textbf{.64} & \cellcolor[rgb]{0.99,0.89,0.88}.74 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.79,0.92,0.69}.98 & \cellcolor[rgb]{0.92,0.97,0.89}.92 & \cellcolor{cyan!40}\textbf{.82} & \cellcolor[rgb]{0.82,0.93,0.73}.97 & \cellcolor[rgb]{0.92,0.97,0.88}.92 & \cellcolor[rgb]{0.99,0.89,0.88}.74 & \cellcolor[rgb]{0.98,0.83,0.80}.66 & \cellcolor[rgb]{0.98,0.78,0.75}.59 \\
         & $\kappa$ & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.99,0.95,0.95}\textbf{.82} & \cellcolor[rgb]{1.00,1.00,1.00}\textbf{.88} & \cellcolor{cyan!40}\textbf{.90} & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.95,0.98,0.93}.90 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.97,0.76,0.72}.57 & \cellcolor[rgb]{0.95,0.98,0.93}.90 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.98,0.80,0.77}\textbf{.62} & \cellcolor[rgb]{0.99,0.87,0.86}\textbf{.72} & \cellcolor[rgb]{0.99,0.90,0.89}\textbf{.76} & \cellcolor[rgb]{0.84,0.94,0.77}.96 & \cellcolor[rgb]{0.95,0.98,0.92}.91 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.98,0.81,0.78}\textbf{.63} & \cellcolor[rgb]{0.99,0.87,0.85}\textbf{.71} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{1.00,0.99,0.99}.87 & \cellcolor[rgb]{0.98,0.84,0.82}.67 & \cellcolor[rgb]{0.97,0.75,0.71}.55 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor[rgb]{0.98,0.77,0.73}.58 & \cellcolor[rgb]{0.98,0.79,0.76}\textbf{.61} & \cellcolor[rgb]{0.98,0.86,0.84}.70 & \cellcolor[rgb]{0.77,0.92,0.67}.99 & \cellcolor[rgb]{0.78,0.92,0.67}.99 & \cellcolor[rgb]{0.86,0.95,0.79}.95 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.99,0.93,0.92}.79 & \cellcolor[rgb]{0.79,0.92,0.70}.98 & \cellcolor[rgb]{0.87,0.95,0.81}.95 & \cellcolor[rgb]{0.99,0.94,0.93}.80 & \cellcolor[rgb]{0.99,0.88,0.86}.73 & \cellcolor[rgb]{0.98,0.84,0.82}.67 \\
         & \textit{L} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.99,0.91,0.90}.77 & \cellcolor[rgb]{0.98,0.82,0.79}.65 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.76,0.91,0.66}1. & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.80,0.93,0.71}.98 & \cellcolor{cyan!40}.97 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.81,0.93,0.73}.97 & \cellcolor{cyan!40}.96 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.93,0.97,0.89}.92 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.99,0.90,0.89}\textbf{.75} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.81,0.93,0.72}.97 & \cellcolor[rgb]{0.89,0.96,0.84}.94 & \cellcolor{cyan!40}.88 & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.88,0.96,0.83}.94 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.98,0.81,0.79}\textbf{.64} & \cellcolor[rgb]{0.99,0.90,0.89}\textbf{.75} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.85,0.94,0.77}.96 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.87,0.95,0.81}.94 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.98,0.83,0.81}.66 & \cellcolor[rgb]{0.98,0.77,0.73}.58 & \cellcolor[rgb]{0.97,0.72,0.68}.51 \\
         & \textit{S} & \cellcolor[rgb]{0.99,0.87,0.85}.72 & \cellcolor[rgb]{0.97,0.75,0.71}.56 & \cellcolor[rgb]{1.00,0.97,0.96}\textbf{.84} & \cellcolor[rgb]{0.98,0.99,0.97}\textbf{.89} & \cellcolor{cyan!40}.88 & \cellcolor[rgb]{0.87,0.95,0.81}\textbf{.95} & \cellcolor[rgb]{0.92,0.97,0.89}.92 & \cellcolor[rgb]{0.99,0.87,0.86}.72 & \cellcolor[rgb]{0.98,0.79,0.76}.60 & \cellcolor[rgb]{0.98,0.78,0.75}.60 & \cellcolor[rgb]{0.98,0.83,0.81}.66 & \cellcolor[rgb]{0.99,0.88,0.86}.72 & \cellcolor[rgb]{0.99,0.92,0.90}\textbf{.77} & \cellcolor[rgb]{1.00,0.96,0.96}\textbf{.83} & \cellcolor{cyan!40}.82 & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor[rgb]{0.84,0.94,0.77}.96 & \cellcolor[rgb]{0.98,0.83,0.80}.66 & \cellcolor[rgb]{0.97,0.75,0.72}.56 & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.98,0.79,0.76}\textbf{.61} & \cellcolor[rgb]{0.98,0.82,0.80}\textbf{.65} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.85,0.94,0.79}.95 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.98,0.85,0.83}\textbf{.69} & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.80,0.93,0.71}.98 & \cellcolor[rgb]{0.83,0.93,0.75}.97 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.99,0.91,0.90}.77 & \cellcolor[rgb]{0.98,0.85,0.83}.69 & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.81,0.93,0.72}\textbf{.98} & \cellcolor[rgb]{0.92,0.97,0.88}\textbf{.92} & \cellcolor{cyan!40}\textbf{.90} \\
        \cmidrule(l){2-42}
        \multirow{5}{*}{\shortstack{\textsc{IResNet100}\\ \textit{MagFace}}} & \textit{E} & \cellcolor[rgb]{1.00,0.96,0.96}8.8 & \cellcolor[rgb]{0.82,0.93,0.74}\textbf{1.1} & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{0.3} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.1} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{0.1} & \cellcolor[rgb]{0.98,0.85,0.83}22.0 & \cellcolor[rgb]{0.99,0.93,0.92}12.9 & \cellcolor[rgb]{1.00,0.98,0.98}6.4 & \cellcolor[rgb]{1.00,0.99,0.99}\textbf{5.1} & \cellcolor[rgb]{1.00,1.00,1.00}4.3 & \cellcolor[rgb]{0.97,0.72,0.68}40.0 & \cellcolor[rgb]{0.99,0.87,0.85}20.3 & \cellcolor[rgb]{1.00,0.96,0.96}\textbf{8.9} & \cellcolor[rgb]{1.00,0.97,0.96}7.9 & \cellcolor[rgb]{1.00,0.98,0.97}\textbf{7.0} & \cellcolor[rgb]{0.97,0.76,0.72}\textbf{33.8} & \cellcolor[rgb]{0.99,0.90,0.89}\textbf{16.3} & \cellcolor[rgb]{1.00,0.99,0.99}5.0 & \cellcolor[rgb]{0.94,0.98,0.91}3.0 & \cellcolor[rgb]{0.84,0.94,0.76}\textbf{1.4} & \cellcolor[rgb]{0.98,0.81,0.78}27.9 & \cellcolor[rgb]{1.00,0.98,0.97}7.0 & \cellcolor[rgb]{0.83,0.93,0.75}1.2 & \cellcolor[rgb]{0.80,0.92,0.70}\textbf{0.7} & \cellcolor[rgb]{0.79,0.92,0.70}0.7 & \cellcolor[rgb]{0.99,0.95,0.94}10.1 & \cellcolor[rgb]{0.83,0.94,0.75}\textbf{1.3} & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.76,0.91,0.66}0.2 & \cellcolor[rgb]{0.76,0.91,0.65}0.1 & \cellcolor[rgb]{0.98,0.82,0.79}\textbf{26.2} & \cellcolor[rgb]{1.00,0.96,0.95}\textbf{9.0} & \cellcolor[rgb]{0.94,0.98,0.91}\textbf{3.0} & \cellcolor[rgb]{0.92,0.97,0.88}2.7 & \cellcolor[rgb]{0.90,0.96,0.85}\textbf{2.4} & \cellcolor[rgb]{1.00,0.96,0.96}8.5 & \cellcolor[rgb]{0.91,0.97,0.88}\textbf{2.7} & \cellcolor[rgb]{0.84,0.94,0.77}\textbf{1.4} & \cellcolor[rgb]{0.83,0.94,0.75}\textbf{1.3} & \cellcolor[rgb]{0.82,0.93,0.74}1.2 \\
         & \textit{C} & \cellcolor[rgb]{0.78,0.92,0.68}\textbf{.99} & \cellcolor[rgb]{0.95,0.98,0.92}.91 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.98,0.82,0.80}.65 & \cellcolor[rgb]{0.99,0.90,0.88}.75 & \cellcolor[rgb]{0.78,0.92,0.69}.99 & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.83,0.94,0.75}.97 & \cellcolor[rgb]{0.88,0.96,0.83}.94 & \cellcolor{cyan!40}.91 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.92,0.97,0.89}.92 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.99,0.91,0.89}.76 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{1.00,0.96,0.96}.83 & \cellcolor[rgb]{0.98,0.84,0.82}.68 & \cellcolor[rgb]{0.97,0.74,0.70}.55 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.83,0.94,0.76}.96 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.99,0.92,0.91}\textbf{.78} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{0.97,0.76,0.72}.57 & \cellcolor[rgb]{0.98,0.81,0.78}.63 & \cellcolor[rgb]{0.99,0.89,0.88}\textbf{.74} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.80,0.92,0.71}.98 & \cellcolor[rgb]{0.93,0.97,0.90}.92 & \cellcolor{cyan!40}.80 & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.88,0.95,0.82}.94 & \cellcolor[rgb]{0.99,0.91,0.89}.76 & \cellcolor[rgb]{0.98,0.84,0.82}.68 & \cellcolor[rgb]{0.98,0.79,0.76}.61 \\
         & $\kappa$ & \cellcolor[rgb]{0.99,0.95,0.94}.81 & \cellcolor[rgb]{0.98,0.77,0.74}.58 & \cellcolor[rgb]{0.99,0.94,0.93}.81 & \cellcolor[rgb]{1.00,0.99,0.99}.87 & \cellcolor{cyan!40}.90 & \cellcolor[rgb]{1.00,0.98,0.98}.86 & \cellcolor[rgb]{0.88,0.96,0.83}.94 & \cellcolor[rgb]{0.99,0.91,0.89}.76 & \cellcolor[rgb]{0.98,0.84,0.82}.67 & \cellcolor[rgb]{0.98,0.78,0.75}.60 & \cellcolor[rgb]{0.83,0.94,0.75}.96 & \cellcolor[rgb]{0.98,0.99,0.97}.89 & \cellcolor[rgb]{0.97,0.75,0.71}.55 & \cellcolor[rgb]{0.98,0.84,0.82}.67 & \cellcolor[rgb]{0.99,0.88,0.86}.73 & \cellcolor[rgb]{0.79,0.92,0.70}.98 & \cellcolor[rgb]{0.90,0.96,0.85}.93 & \cellcolor[rgb]{0.97,0.76,0.72}.57 & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.98,0.86,0.84}.70 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.66}1. & \cellcolor[rgb]{0.99,1.00,0.99}.89 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.97,0.77,0.73}.58 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.79,0.92,0.70}.98 & \cellcolor[rgb]{0.98,0.78,0.74}.59 & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.98,0.86,0.84}\textbf{.70} & \cellcolor[rgb]{0.76,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.87,0.95,0.80}.95 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.77,0.92,0.67}.99 & \cellcolor[rgb]{0.84,0.94,0.76}.96 & \cellcolor[rgb]{0.99,0.95,0.94}.82 & \cellcolor[rgb]{0.99,0.89,0.88}.74 & \cellcolor[rgb]{0.98,0.84,0.82}.68 \\
         & \textit{L} & \cellcolor[rgb]{0.76,0.91,0.66}1. & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.98,0.83,0.80}.66 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.80,0.92,0.70}.98 & \cellcolor{cyan!40}.97 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor{cyan!40}.96 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.93,0.97,0.89}.92 & \cellcolor[rgb]{1.00,0.96,0.96}.83 & \cellcolor[rgb]{0.99,0.89,0.88}.74 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.80,0.93,0.71}.98 & \cellcolor[rgb]{0.89,0.96,0.83}.94 & \cellcolor{cyan!40}.88 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.84,0.94,0.77}.96 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.98,0.81,0.78}.63 & \cellcolor[rgb]{0.99,0.90,0.89}.75 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.85,0.94,0.78}.96 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.83,0.93,0.74}.97 & \cellcolor[rgb]{0.97,0.99,0.96}.89 & \cellcolor[rgb]{0.98,0.84,0.82}.67 & \cellcolor[rgb]{0.98,0.77,0.74}.59 & \cellcolor[rgb]{0.97,0.72,0.68}.52 \\
         & \textit{S} & \cellcolor[rgb]{1.00,0.96,0.95}\textbf{.83} & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.99,0.95,0.94}.82 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor{cyan!40}\textbf{.89} & \cellcolor[rgb]{0.88,0.95,0.82}.94 & \cellcolor[rgb]{0.87,0.95,0.81}\textbf{.95} & \cellcolor[rgb]{0.99,0.92,0.91}\textbf{.78} & \cellcolor[rgb]{0.98,0.85,0.83}\textbf{.69} & \cellcolor[rgb]{0.98,0.82,0.80}\textbf{.65} & \cellcolor[rgb]{0.93,0.98,0.90}\textbf{.91} & \cellcolor[rgb]{1.00,0.99,0.99}\textbf{.87} & \cellcolor[rgb]{0.98,0.84,0.82}.67 & \cellcolor[rgb]{0.99,0.91,0.90}.77 & \cellcolor[rgb]{0.99,0.93,0.92}.79 & \cellcolor[rgb]{0.78,0.92,0.68}.99 & \cellcolor[rgb]{0.82,0.93,0.73}\textbf{.97} & \cellcolor[rgb]{0.99,0.87,0.85}\textbf{.71} & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.98,0.77,0.74}.59 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.77,0.91,0.66}\textbf{1.} & \cellcolor[rgb]{0.99,0.91,0.89}\textbf{.76} & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.97,0.75,0.72}.56 & \cellcolor[rgb]{0.76,0.91,0.65}\textbf{1.} & \cellcolor[rgb]{0.83,0.94,0.75}.97 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.98,0.84,0.82}.68 & \cellcolor[rgb]{0.99,0.87,0.85}\textbf{.71} & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.78,0.92,0.69}\textbf{.99} & \cellcolor[rgb]{0.95,0.98,0.93}\textbf{.90} & \cellcolor[rgb]{0.99,0.94,0.93}\textbf{.81} & \cellcolor[rgb]{0.99,0.89,0.87}\textbf{.74} & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.91,0.96,0.86}.93 & \cellcolor[rgb]{1.00,0.98,0.98}.86 & \cellcolor{cyan!40}.83 \\
                \midrule
        \multirow{5}{*}{\shortstack{\textsc{ViT-T}\\ \textit{CosFace}}} & \textit{E} & \cellcolor[rgb]{0.99,0.95,0.94}9.7 & \cellcolor[rgb]{0.86,0.95,0.79}1.8 & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.77,0.91,0.67}0.3 & \cellcolor[rgb]{0.99,0.87,0.85}19.2 & \cellcolor[rgb]{0.99,0.95,0.94}10.0 & \cellcolor[rgb]{1.00,0.99,0.99}5.2 & \cellcolor[rgb]{1.00,0.99,0.99}5.2 & \cellcolor[rgb]{0.99,1.00,0.99}4.2 & \cellcolor[rgb]{0.97,0.72,0.68}38.1 & \cellcolor[rgb]{0.98,0.82,0.79}24.7 & \cellcolor[rgb]{0.99,0.93,0.92}11.8 & \cellcolor[rgb]{0.99,0.95,0.94}9.8 & \cellcolor[rgb]{1.00,0.96,0.95}8.8 & \cellcolor[rgb]{0.97,0.74,0.70}34.1 & \cellcolor[rgb]{0.99,0.86,0.84}19.8 & \cellcolor[rgb]{1.00,0.98,0.98}6.6 & \cellcolor[rgb]{1.00,1.00,1.00}4.5 & \cellcolor[rgb]{0.93,0.97,0.90}3.1 & \cellcolor[rgb]{0.98,0.78,0.75}28.9 & \cellcolor[rgb]{0.99,0.91,0.90}13.9 & \cellcolor[rgb]{0.91,0.97,0.87}2.7 & \cellcolor[rgb]{0.86,0.95,0.80}1.9 & \cellcolor[rgb]{0.83,0.94,0.75}1.3 & \cellcolor[rgb]{0.99,0.93,0.92}11.7 & \cellcolor[rgb]{0.88,0.96,0.83}2.3 & \cellcolor[rgb]{0.77,0.92,0.67}0.4 & \cellcolor[rgb]{0.77,0.91,0.66}0.3 & \cellcolor[rgb]{0.76,0.91,0.65}0.2 & \cellcolor[rgb]{0.98,0.78,0.75}29.2 & \cellcolor[rgb]{0.99,0.92,0.91}13.3 & \cellcolor[rgb]{1.00,1.00,1.00}4.3 & \cellcolor[rgb]{0.96,0.99,0.95}3.6 & \cellcolor[rgb]{0.92,0.97,0.89}3.0 & \cellcolor[rgb]{1.00,0.96,0.95}8.7 & \cellcolor[rgb]{0.98,0.99,0.97}3.9 & \cellcolor[rgb]{0.85,0.94,0.78}1.7 & \cellcolor[rgb]{0.84,0.94,0.77}1.6 & \cellcolor[rgb]{0.84,0.94,0.76}1.4 \\
         & \textit{C} & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor[rgb]{0.99,0.94,0.94}.80 & \cellcolor[rgb]{0.98,0.82,0.80}.65 & \cellcolor[rgb]{0.99,0.86,0.84}.70 & \cellcolor[rgb]{0.99,0.91,0.90}.76 & \cellcolor[rgb]{0.80,0.93,0.71}.98 & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor[rgb]{0.95,0.98,0.92}.90 & \cellcolor[rgb]{0.99,0.99,0.98}.88 & \cellcolor{cyan!40}.85 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.77,0.91,0.66}.99 & \cellcolor[rgb]{0.99,1.00,0.98}.88 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.99,0.92,0.91}.77 & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.82,0.93,0.73}.97 & \cellcolor[rgb]{0.99,0.88,0.86}.72 & \cellcolor[rgb]{0.98,0.82,0.79}.65 & \cellcolor[rgb]{0.97,0.75,0.71}.55 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.87,0.95,0.80}.95 & \cellcolor[rgb]{0.96,0.98,0.94}.90 & \cellcolor{cyan!40}.82 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.92,0.97,0.88}.92 & \cellcolor[rgb]{0.97,0.76,0.73}.57 & \cellcolor[rgb]{0.98,0.81,0.78}.63 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.85,0.94,0.78}.95 & \cellcolor[rgb]{0.94,0.98,0.91}.91 & \cellcolor{cyan!40}.83 & \cellcolor[rgb]{0.83,0.94,0.76}.96 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.98,0.82,0.80}.65 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.97,0.76,0.73}.57 \\
         & $\kappa$ & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.98,0.82,0.79}.65 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.98,0.99,0.97}.89 & \cellcolor{cyan!40}.90 & \cellcolor[rgb]{0.98,0.83,0.81}.67 & \cellcolor[rgb]{0.98,0.84,0.82}.67 & \cellcolor[rgb]{0.97,0.73,0.69}.53 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.99,0.92,0.91}.78 & \cellcolor[rgb]{0.98,0.82,0.80}.65 & \cellcolor[rgb]{0.98,0.84,0.82}.68 & \cellcolor[rgb]{0.99,0.87,0.85}.71 & \cellcolor[rgb]{0.99,0.90,0.88}.74 & \cellcolor[rgb]{0.88,0.96,0.83}.94 & \cellcolor[rgb]{0.99,0.93,0.92}.79 & \cellcolor[rgb]{0.98,0.78,0.75}.60 & \cellcolor[rgb]{0.98,0.82,0.79}.65 & \cellcolor[rgb]{0.99,0.86,0.84}.70 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.66}1. & \cellcolor[rgb]{0.99,0.94,0.94}.80 & \cellcolor[rgb]{0.99,0.87,0.86}.72 & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.92,0.97,0.88}.92 & \cellcolor[rgb]{0.97,0.74,0.70}.55 & \cellcolor[rgb]{0.98,0.79,0.76}.61 & \cellcolor[rgb]{0.98,0.84,0.82}.67 & \cellcolor[rgb]{0.77,0.92,0.67}.99 & \cellcolor[rgb]{0.79,0.92,0.70}.98 & \cellcolor[rgb]{0.94,0.98,0.92}.90 & \cellcolor[rgb]{1.00,0.99,0.99}.87 & \cellcolor[rgb]{0.99,0.93,0.93}.79 & \cellcolor[rgb]{0.81,0.93,0.72}.97 & \cellcolor[rgb]{0.92,0.97,0.89}.92 & \cellcolor[rgb]{0.99,0.88,0.86}.72 & \cellcolor[rgb]{0.98,0.86,0.83}.69 & \cellcolor[rgb]{0.98,0.82,0.80}.65 \\
         & \textit{L} & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.89,0.96,0.83}.93 & \cellcolor[rgb]{0.98,0.83,0.80}.66 & \cellcolor[rgb]{0.98,0.78,0.75}.60 & \cellcolor[rgb]{0.97,0.72,0.68}.52 & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.77,0.91,0.66}.99 & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.84,0.94,0.76}.96 & \cellcolor{cyan!40}.95 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.79,0.92,0.69}.98 & \cellcolor[rgb]{0.81,0.93,0.73}.97 & \cellcolor{cyan!40}.96 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.79,0.92,0.69}.99 & \cellcolor[rgb]{1.00,0.99,0.99}.86 & \cellcolor[rgb]{1.00,0.95,0.95}.82 & \cellcolor[rgb]{0.99,0.90,0.88}.75 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.81,0.93,0.72}.97 & \cellcolor[rgb]{0.86,0.95,0.80}.95 & \cellcolor{cyan!40}.91 & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{1.00,0.99,0.99}.87 & \cellcolor[rgb]{0.98,0.77,0.74}.58 & \cellcolor[rgb]{0.98,0.81,0.79}.64 & \cellcolor[rgb]{0.99,0.88,0.87}.73 & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.76,0.91,0.65}1. & \cellcolor[rgb]{0.92,0.97,0.88}.92 & \cellcolor[rgb]{1.00,1.00,1.00}.87 & \cellcolor{cyan!40}.80 & \cellcolor[rgb]{0.90,0.96,0.86}.93 & \cellcolor[rgb]{0.99,0.95,0.94}.81 & \cellcolor[rgb]{0.97,0.76,0.72}.57 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.97,0.72,0.68}.51 \\
         & \textit{S} & \cellcolor[rgb]{0.98,0.83,0.81}.67 & \cellcolor[rgb]{0.97,0.77,0.73}.58 & \cellcolor[rgb]{1.00,1.00,1.00}.88 & \cellcolor[rgb]{0.97,0.99,0.96}.89 & \cellcolor{cyan!40}.89 & \cellcolor[rgb]{1.00,0.98,0.98}.85 & \cellcolor[rgb]{0.99,0.91,0.90}.76 & \cellcolor[rgb]{0.97,0.76,0.72}.57 & \cellcolor[rgb]{0.97,0.73,0.69}.54 & \cellcolor[rgb]{0.97,0.73,0.70}.54 & \cellcolor[rgb]{0.98,0.80,0.77}.62 & \cellcolor[rgb]{0.97,0.72,0.68}.51 & \cellcolor[rgb]{0.99,0.93,0.93}.79 & \cellcolor[rgb]{0.99,0.95,0.95}.82 & \cellcolor{cyan!40}.80 & \cellcolor[rgb]{0.82,0.93,0.74}.97 & \cellcolor[rgb]{0.90,0.96,0.86}.93 & \cellcolor[rgb]{0.97,0.77,0.73}.58 & \cellcolor[rgb]{0.97,0.74,0.70}.54 & \cellcolor[rgb]{0.98,0.78,0.75}.60 & \cellcolor[rgb]{0.77,0.92,0.67}.99 & \cellcolor[rgb]{0.77,0.91,0.66}.99 & \cellcolor[rgb]{0.98,0.82,0.79}.65 & \cellcolor[rgb]{0.97,0.72,0.68}.50 & \cellcolor[rgb]{0.97,0.75,0.71}.56 & \cellcolor[rgb]{0.77,0.91,0.67}.99 & \cellcolor[rgb]{0.84,0.94,0.77}.96 & \cellcolor[rgb]{0.97,0.76,0.73}.57 & \cellcolor[rgb]{0.98,0.84,0.81}.67 & \cellcolor[rgb]{0.98,0.86,0.83}.69 & \cellcolor[rgb]{0.81,0.93,0.72}.98 & \cellcolor[rgb]{0.84,0.94,0.77}.96 & \cellcolor[rgb]{1.00,0.97,0.96}.84 & \cellcolor[rgb]{0.99,0.91,0.90}.76 & \cellcolor[rgb]{0.99,0.86,0.84}.70 & \cellcolor[rgb]{0.78,0.92,0.67}.99 & \cellcolor[rgb]{0.77,0.91,0.66}1. & \cellcolor[rgb]{0.92,0.97,0.88}.92 & \cellcolor[rgb]{1.00,1.00,1.00}.87 & \cellcolor{cyan!40}.86 \\
\bottomrule
\end{tabular}
